On simple modules of cyclotomic quiver Hecke algebras of type A

We give a classification of the graded simple modules of cyclotomic quiver Hecke algebras of type A using the diagram calculus of the diagrammatic Cherednik algebra. We also obtain a non-trivial lower bound for the dimension of the simple modules which is independent of the field characteristic.

==> (inline-0) <==
\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (1,4.5) {$i$};
	\node at (3,4.5) {$i$};
	\draw (1,0) +(0,0) -- +(2,4);
	\draw (1,0) +(0,4) -- +(2,0);

	\draw[ghost] (-3,0) +(0,0) -- +(2,4);
	\draw[ghost] (-3,0) +(0,4) -- +(2,0);

	\node at (5,2) {$=$};

	\node at (11,4.5) {$i$};
	\node at (13,4.5) {$i$};
	\draw (11,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw (13,0) +(0,0) -- +(-2,1) -- +(-2,3) -- +(0,4);

	\draw[ghost] (7,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw[ghost] (9,0) +(0,0) -- +(-2,1) -- +(-2,3) -- +(0,4);

	\fill (11,2) circle (7pt);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (0,4.5) {$i$};
	\node at (2,4.5) {$i$};
	\draw (0,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw (2,0) +(0,0) -- +(-2,1) -- +(-2,3) -- +(0,4);

	\draw[ghost] (-4,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw[ghost] (-2,0) +(0,0) -- +(-2,1) -- +(-2,3) -- +(0,4);

	\fill (0,2) circle (7pt);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (-5,2) {$=$};

	\node at (0,4.5) {$i$};
	\node at (2,4.5) {$i$};
	\draw (0,0) +(0,0) -- +(2,1) -- +(2,4);
	\draw (2,0) +(0,0) -- +(-2,1) -- +(-2,4);

	\draw[ghost] (-4,0) +(0,0) -- +(2,1) -- +(2,4);
	\draw[ghost] (-2,0) +(0,0) -- +(-2,1) -- +(-2,4);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (-5,2) {$+$};

	\node at (0,4.5) {$i$};
	\node at (2,4.5) {$i$};
	\draw (0,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw (2,0) +(0,0) -- +(-2,1) -- +(-2,3) -- +(0,4);

	\draw[ghost] (-4,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw[ghost] (-2,0) +(0,0) -- +(-2,1) -- +(-2,3) -- +(0,4);

	\fill (1.4,3.7) circle (7pt);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (-5,2) {$=$};

	\node at (0,4.5) {$i$};
	\node at (2,4.5) {$i$};
	\draw (0,0) +(0,0) -- +(2,4);
	\draw (2,0) +(0,0) -- +(-2,4);

	\draw[ghost] (-4,0) +(0,0) -- +(2,4);
	\draw[ghost] (-2,0) +(0,0) -- +(-2,4);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (0,2) {(a)};
	\end{tikzpicture}
	&&\scriptsize
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node[red] at (0,4.5) {$i$};
	\draw[wei](0,0) -- (0,4);

	\node at (1,4.5) {$i$};
	\node at (3,4.5) {$i$};
	\draw (1,0) +(0,0) -- +(2,4);
	\draw[ghost] (-4,0) +(0,0) -- +(2,4);
	\draw (1,0) +(0,4) -- +(2,0);
	\draw[ghost] (-4,0) +(0,4) -- +(2,0);
	\end{tikzpicture}
	&&&\scriptsize
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (4,2) {$=$};

	\node[red] at (11,4.5) {$i$};
	\draw[wei](11,0) -- (11,4);

	\node at (12,4.5) {$i$};
	\node at (14,4.5) {$i$};
	\draw (12,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw[ghost] (7,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw (14,0) +(0,0) -- +(-2,1) -- +(-4,1) -- +(-4,3) -- +(-2,3) -- +(0,4);
	\draw[ghost] (9,0) +(0,0) -- +(-2,1) -- +(-4,1) -- +(-4,3) -- +(-2,3) -- +(0,4);
	\end{tikzpicture}\\
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (0,2) {(b)};
	\end{tikzpicture}
	&&\scriptsize
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (5,4.5) {$i-1$};
	\draw (5,0) +(0,0) -- +(0,4);
	\draw[ghost] (0,0) +(0,0) -- +(0,4);

	\node at (1,4.5) {$i$};
	\node at (3,4.5) {$i$};
	\draw (1,0) +(0,0) -- +(2,4);
	\draw[ghost] (-4,0) +(0,0) -- +(2,4);
	\draw (1,0) +(0,4) -- +(2,0);
	\draw[ghost] (-4,0) +(0,4) -- +(2,0);
	\end{tikzpicture}
	&&&\scriptsize
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (4,2) {$=$};

	\normalsize
	\node at (5.5,2) {$(-1)\cdot$};
	\scriptsize

	\node at (18,4.5) {$i-1$};
	\draw (18,0) +(0,0) -- +(0,4);
	\draw[ghost] (13,0) +(0,0) -- +(0,4);

	\node at (14,4.5) {$i$};
	\node at (16,4.5) {$i$};
	\draw (14,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw[ghost] (9,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw (16,0) +(0,0) -- +(-2,1) -- +(-4,1) -- +(-4,3) -- +(-2,3) -- +(0,4);
	\draw[ghost] (11,0) +(0,0) -- +(-2,1) -- +(-4,1) -- +(-4,3) -- +(-2,3) -- +(0,4);
	\end{tikzpicture}\\
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (0,2) {(c)};
	\end{tikzpicture}
	&&\scriptsize
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (-1,4.5) {$i+1$};
	\draw (-1,0) -- (-1,4);

	\node at (5,4.5) {$i$};
	\node at (7,4.5) {$i$};
	\draw (5,0) +(0,0) -- +(2,4);
	\draw (5,0) +(0,4) -- +(2,0);

	\draw[ghost] (0,0) +(0,0) -- +(2,4);
	\draw[ghost] (0,0) +(0,4) -- +(2,0);
	\end{tikzpicture}
	&&&\scriptsize
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (8,2) {$=$};

	\node at (10,4.5) {$i+1$};
	\draw(10,0) -- (10,4);

	\node at (16,4.5) {$i$};
	\node at (18,4.5) {$i$};
	\draw (16,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw (18,0) +(0,0) -- +(-2,1) -- +(-4,1) -- +(-4,3) -- +(-2,3) -- +(0,4);

	\draw[ghost] (11,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw[ghost] (13,0) +(0,0) -- +(-2,1) -- +(-4,1) -- +(-4,3) -- +(-2,3) -- +(0,4);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.3,rounded corners]
	\node[red] at (0,4.5) {$i$};
	\draw[wei](0,0) -- (0,4);

	\node at (1,4.5) {$i$};
	\node at (3,4.5) {$i$};
	\draw (1,0) +(0,0) -- +(2,4);
	\draw[ghost] (-4,0) +(0,0) -- +(2,4);
	\draw (1,0) +(0,4) -- +(2,0);
	\draw[ghost] (-4,0) +(0,4) -- +(2,0);

	\node at (4,2) {$=$};
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.3,rounded corners]
	\node[red] at (0,4.5) {$i$};
	\draw[wei](0,0) -- (0,4);

	\node at (1,4.5) {$i$};
	\node at (3,4.5) {$i$};
	\draw (1,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw[ghost] (-4,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw (3,0) +(0,0) -- +(-2,1) -- +(-2,3) -- +(0,4);
	\draw[ghost] (-2,0) +(0,0) -- +(-2,1) -- +(-2,3) -- +(0,4);

	\fill (1,2) circle (7pt);

	\node at (4,2) {$=$};
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.3,rounded corners]
	\node[red] at (11,4.5) {$i$};
	\draw[wei](11,0) -- (11,4);

	\node at (12,4.5) {$i$};
	\node at (14,4.5) {$i$};
	\draw (12,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw[ghost] (7,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw (14,0) +(0,0) -- +(-2,1) -- +(-4,1) -- +(-4,3) -- +(-2,3) -- +(0,4);
	\draw[ghost] (9,0) +(0,0) -- +(-2,1) -- +(-4,1) -- +(-4,3) -- +(-2,3) -- +(0,4);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.3,rounded corners]
	\node at (5,4.5) {$i-1$};
	\draw (5,0) +(0,0) -- +(0,4);
	\draw[ghost] (0,0) +(0,0) -- +(0,4);

	\node at (1,4.5) {$i$};
	\node at (3,4.5) {$i$};
	\draw (1,0) +(0,0) -- +(2,4);
	\draw[ghost] (-4,0) +(0,0) -- +(2,4);
	\draw (1,0) +(0,4) -- +(2,0);
	\draw[ghost] (-4,0) +(0,4) -- +(2,0);
	\end{tikzpicture}
	& \scriptsize
	\begin{tikzpicture}[very thick,baseline,scale=0.3,rounded corners]
	\node at (-5,2) {$=$};
	\node at (5,4.5) {$i-1$};
	\draw (5,0) +(0,0) -- +(0,4);
	\draw[ghost] (0,0) +(0,0) -- +(0,4);

	\node at (1,4.5) {$i$};
	\node at (3,4.5) {$i$};

	\draw (1,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw[ghost] (-4,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw (3,0) +(0,0) -- +(-2,1) -- +(-2,3) -- +(0,4);
	\draw[ghost] (-2,0) +(0,0) -- +(-2,1) -- +(-2,3) -- +(0,4);

	\fill (1,2) circle (7pt);
	\end{tikzpicture}\\
	& \scriptsize
	\begin{tikzpicture}[very thick,baseline,scale=0.3,rounded corners]
	\node at (-5,2) {$=$};
	\node at (5,4.5) {$i-1$};
	\draw (5,0) +(0,0) -- +(0,4);
	\draw[ghost] (0,0) +(0,0) -- +(0,4);

	\node at (1,4.5) {$i$};
	\node at (3,4.5) {$i$};

	\draw (1,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw[ghost] (-4,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw (3,0) +(0,0) -- +(-2,1) -- +(-2,3) -- +(0,4);
	\draw[ghost] (-2,0) +(0,0) -- +(-2,1) -- +(-2,3) -- +(0,4);

	\fill (5,2) circle (7pt);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.3,rounded corners]
	\node at (6,2) {$-$};
	\node at (18,4.5) {$i-1$};
	\draw (18,0) +(0,0) -- +(0,4);
	\draw[ghost] (13,0) +(0,0) -- +(0,4);

	\node at (14,4.5) {$i$};
	\node at (16,4.5) {$i$};
	\draw (14,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw[ghost] (9,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw (16,0) +(0,0) -- +(-2,1) -- +(-4,1) -- +(-4,3) -- +(-2,3) -- +(0,4);
	\draw[ghost] (11,0) +(0,0) -- +(-2,1) -- +(-4,1) -- +(-4,3) -- +(-2,3) -- +(0,4);
	\end{tikzpicture}\\
	& \scriptsize
	\begin{tikzpicture}[very thick,baseline,scale=0.3,rounded corners]
	\node at (2,2) {$=$};

	\normalsize
	\node at (4.5,2) {$(-1)\cdot$};
	\scriptsize

	\node at (18,4.5) {$i-1$};
	\draw (18,0) +(0,0) -- +(0,4);
	\draw[ghost] (13,0) +(0,0) -- +(0,4);

	\node at (14,4.5) {$i$};
	\node at (16,4.5) {$i$};
	\draw (14,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw[ghost] (9,0) +(0,0) -- +(2,1) -- +(2,3) -- +(0,4);
	\draw (16,0) +(0,0) -- +(-2,1) -- +(-4,1) -- +(-4,3) -- +(-2,3) -- +(0,4);
	\draw[ghost] (11,0) +(0,0) -- +(-2,1) -- +(-4,1) -- +(-4,3) -- +(-2,3) -- +(0,4);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\scriptsize
	\node at (1,4.5) {$i$};
	\node at (3,4.5) {$i$};
	\draw (1,0) +(0,0) -- +(2,4);
	\draw (1,0) +(0,4) -- +(2,0);

	\draw[ghost] (-3,0) +(0,0) -- +(2,4);
	\draw[ghost] (-3,0) +(0,4) -- +(2,0);

	\node at (-2,4.5) {$i+1$};
	\draw (-2,0) +(0,0) -- +(-1,2) -- +(0,4);

	\node at (6,4.5) {$i-1$};
	\draw[ghost] (2,0) +(0,0) -- +(-1,2) -- +(0,4);
	\draw (6,0) +(0,0) -- +(-1,2) -- +(0,4);

	\end{tikzpicture}
	&
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\scriptsize
	\node at (7,2) {$=$};

	\node at (12,4.5) {$i$};
	\node at (14,4.5) {$i$};
	\draw (12,0) +(0,0) -- +(2,4);
	\draw (12,0) +(0,4) -- +(2,0);

	\draw[ghost] (8,0) +(0,0) -- +(2,4);
	\draw[ghost] (8,0) +(0,4) -- +(2,0);

	\node at (9,4.5) {$i+1$};
	\draw (9,0) +(0,0) -- +(1,2) -- +(0,4);

	\node at (17,4.5) {$i-1$};
	\draw[ghost] (13,0) +(0,0) -- +(1,2) -- +(0,4);
	\draw (17,0) +(0,0) -- +(1,2) -- +(0,4);

	\node at (19,2) {$-$};

	\node at (21,4.5) {$i+1$};
	\draw[ghost] (20,0) +(0,0) -- +(0,4);
	\draw (21,0) +(0,0) -- +(0,4);
	\draw[ghost] (22,0) +(0,0) -- +(0,4);

	\node at (25,4.5) {$i$};
	\node at (27,4.5) {$i$};
	\draw (25,0) +(0,0) -- +(0,4);
	\draw[ghost] (26,0) +(0,0) -- +(0,4);
	\draw (27,0) +(0,0) -- +(0,4);

	\node at (30,4.5) {$i-1$};
	\draw (30,0) +(0,0) -- +(0,4);

	\fill (21,2) circle (7pt);
	\end{tikzpicture}\\
	&
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\scriptsize
	\node at (31,2) {$+$};

	\node at (33,4.5) {$i+1$};
	\draw[ghost] (32,0) +(0,0) -- +(0,4);
	\draw (33,0) +(0,0) -- +(0,4);
	\draw[ghost] (34,0) +(0,0) -- +(0,4);

	\node at (37,4.5) {$i$};
	\node at (39,4.5) {$i$};
	\draw (37,0) +(0,0) -- +(0,4);
	\draw[ghost] (38,0) +(0,0) -- +(0,4);
	\draw (39,0) +(0,0) -- +(0,4);

	\node at (42,4.5) {$i-1$};
	\draw (42,0) +(0,0) -- +(0,4);

	\fill (37,2) circle (7pt);

	\node at (43,2) {$+$};

	\node at (45,4.5) {$i+1$};
	\draw[ghost] (44,0) +(0,0) -- +(0,4);
	\draw (45,0) +(0,0) -- +(0,4);
	\draw[ghost] (46,0) +(0,0) -- +(0,4);

	\node at (49,4.5) {$i$};
	\node at (51,4.5) {$i$};
	\draw (49,0) +(0,0) -- +(0,4);
	\draw[ghost] (50,0) +(0,0) -- +(0,4);
	\draw (51,0) +(0,0) -- +(0,4);

	\node at (54,4.5) {$i-1$};
	\draw (54,0) +(0,0) -- +(0,4);

	\fill (51,2) circle (7pt);
	\end{tikzpicture}\\
	&
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\scriptsize
	\node at (55,2) {$-$};

	\node at (57,4.5) {$i+1$};
	\draw[ghost] (56,0) +(0,0) -- +(0,4);
	\draw (57,0) +(0,0) -- +(0,4);
	\draw[ghost] (58,0) +(0,0) -- +(0,4);

	\node at (61,4.5) {$i$};
	\node at (63,4.5) {$i$};
	\draw (61,0) +(0,0) -- +(0,4);
	\draw[ghost] (62,0) +(0,0) -- +(0,4);
	\draw (63,0) +(0,0) -- +(0,4);

	\node at (66,4.5) {$i-1$};
	\draw (66,0) +(0,0) -- +(0,4);

	\fill (66,2) circle (7pt);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (1,4.5) {$i$};
	\node at (3,4.5) {$i$};
	\draw (1,0) +(0,0) -- +(2,4);
	\draw (1,0) +(0,4) -- +(2,0);

	\draw[ghost] (-3,0) +(0,0) -- +(2,4);
	\draw[ghost] (-3,0) +(0,4) -- +(2,0);

	\node at (-2,4.5) {$i+1$};
	\draw (-2,0) +(0,0) -- +(-1,2) -- +(0,4);

	\node at (6,4.5) {$i-1$};
	\draw[ghost] (2,0) +(0,0) -- +(-1,2) -- +(0,4);
	\draw (6,0) +(0,0) -- +(-1,2) -- +(0,4);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (-4,2) {$=$};

	\node at (1,4.5) {$i$};
	\node at (3,4.5) {$i$};
	\draw (1,0) +(0,0) -- +(2,4);
	\draw (1,0) +(0,4) -- +(2,0);

	\draw[ghost] (-3,0) +(0,0) -- +(2,4);
	\draw[ghost] (-3,0) +(0,4) -- +(2,0);

	\node at (-2,4.5) {$i+1$};
	\draw (-2,0) +(0,0) -- +(-1,2) -- +(0,4);

	\node at (6,4.5) {$i-1$};
	\draw[ghost] (2,0) +(0,0) -- +(1,2) -- +(0,4);
	\draw (6,0) +(0,0) -- +(1,2) -- +(0,4);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (-4,2) {$+$};

	\node at (1,4.5) {$i$};
	\node at (3,4.5) {$i$};
	\draw (1,0) +(0,0) -- +(0.9,2) -- +(0,4);
	\draw (3,0) +(0,0) -- +(0,4);

	\draw[ghost] (-3,0) +(0,0) -- +(0.9,2) -- +(0,4);
	\draw[ghost] (-1,0) +(0,0) -- +(0,4);

	\node at (-2,4.5) {$i+1$};
	\draw (-2,0) +(0,0) -- +(-1,2) -- +(0,4);

	\node at (6,4.5) {$i-1$};
	\draw[ghost] (2,0) +(0,0) -- +(0,4);
	\draw (6,0) +(0,0) -- +(0,4);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (1,4.5) {$i$};
	\node at (3,4.5) {$i$};
	\draw (1,0) +(0,0) -- +(2,4);
	\draw (1,0) +(0,4) -- +(2,0);

	\draw[ghost] (-3,0) +(0,0) -- +(2,4);
	\draw[ghost] (-3,0) +(0,4) -- +(2,0);

	\node at (-2,4.5) {$i+1$};
	\draw (-2,0) +(0,0) -- +(-1,2) -- +(0,4);

	\node at (6,4.5) {$i-1$};
	\draw[ghost] (2,0) +(0,0) -- +(1,2) -- +(0,4);
	\draw (6,0) +(0,0) -- +(1,2) -- +(0,4);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (-4,2) {$=$};

	\node at (1,4.5) {$i$};
	\node at (3,4.5) {$i$};
	\draw (1,0) +(0,0) -- +(2,4);
	\draw (1,0) +(0,4) -- +(2,0);

	\draw[ghost] (-3,0) +(0,0) -- +(2,4);
	\draw[ghost] (-3,0) +(0,4) -- +(2,0);

	\node at (-2,4.5) {$i+1$};
	\draw (-2,0) +(0,0) -- +(1,2) -- +(0,4);

	\node at (6,4.5) {$i-1$};
	\draw[ghost] (2,0) +(0,0) -- +(1,2) -- +(0,4);
	\draw (6,0) +(0,0) -- +(1,2) -- +(0,4);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]
	\node at (-4,2) {$-$};

	\node at (1,4.5) {$i$};
	\node at (3,4.5) {$i$};
	\draw (1,0) +(0,0) -- +(0,4);
	\draw (3,0) +(0,0) -- +(-0.9,2) -- +(0,4);

	\draw[ghost] (-3,0) +(0,0) -- +(0,4);
	\draw[ghost] (-1,0) +(0,0) -- +(-0.9,2) -- +(0,4);

	\node at (-2,4.5) {$i+1$};
	\draw (-2,0) +(0,0) -- +(0,4);

	\node at (6,4.5) {$i-1$};
	\draw[ghost] (2,0) +(0,0) -- +(1,2) -- +(0,4);
	\draw (6,0) +(0,0) -- +(1,2) -- +(0,4);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.35,rounded corners]
	\node at (1,4.5) {$i+1$};
	\draw (1,0) +(0,0) -- +(0,4);

	\node at (4,4.5) {$i$};
	\node at (6,4.5) {$i$};
	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (0,0) +(0,0) -- +(0,4);

	\draw (6,0) +(0,0) -- +(0,1) -- +(-1,3) -- +(-7,3.5);
	\draw (6,4) +(0,0) -- +(0,-1) -- +(-1,-3) -- +(-7,-3.5);
	\draw[ghost] (2,0) +(0,0) -- +(0,1) -- +(-1,3) -- +(-3,3.15);
	\draw[ghost] (2,4) +(0,0) -- +(0,-1) -- +(-1,-3) -- +(-3,-3.15);

	\node at (9,4.5) {$i-1$};
	\draw (9,0) +(0,0) -- +(0,4);
	\draw[ghost] (5,0) +(0,0) -- +(0,4);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.35,rounded corners]
	\node at (-3,2) {$=$};

	\node at (1,4.5) {$i+1$};
	\draw (1,0) +(0,0) -- +(0,4);

	\node at (4,4.5) {$i$};
	\node at (6,4.5) {$i$};
	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (0,0) +(0,0) -- +(0,4);

	\draw (6,0) +(0,0) -- +(-2,1) -- +(-3,3) -- +(-8,3.25);
	\draw (6,4) +(0,0) -- +(-2,-1) -- +(-3,-3) -- +(-8,-3.25);
	\draw[ghost] (2,0) +(0,0) -- +(-2,1) -- +(-3,3) -- +(-4,3.1);
	\draw[ghost] (2,4) +(0,0) -- +(-2,-1) -- +(-3,-3) -- +(-4,-3.1);

	\node at (9,4.5) {$i-1$};
	\draw (9,0) +(0,0) -- +(0,4);
	\draw[ghost] (5,0) +(0,0) -- +(0,4);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.35,rounded corners]
	\node at (-3,2) {$-$};

	\node at (1,4.5) {$i+1$};
	\draw (1,0) +(0,0) -- +(0,4);

	\node at (4,4.5) {$i$};
	\node at (6,4.5) {$i$};
	\draw (6,0) +(0,0) -- +(0,4);
	\draw[ghost] (2,0) +(0,0) -- +(0,4);

	\draw (4,0) +(0,0) -- +(0,1) -- +(-1,3) -- +(-6,3.25);
	\draw (4,4) +(0,0) -- +(0,-1) -- +(-1,-3) -- +(-6,-3.25);
	\draw[ghost] (0,0) +(0,0) -- +(0,1) -- +(-1,3) -- +(-2,3.1);
	\draw[ghost] (0,4) +(0,0) -- +(0,-1) -- +(-1,-3) -- +(-2,-3.1);

	\node at (9,4.5) {$i-1$};
	\draw (9,0) +(0,0) -- +(0,4);
	\draw[ghost] (5,0) +(0,0) -- +(0,4);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.35,rounded corners]\scriptsize
	\node at (1,4.5) {$i+1$};
	\draw (1,0) +(0,0) -- +(0,4);

	\node at (4,4.5) {$i$};
	\node at (6,4.5) {$i$};
	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (0,0) +(0,0) -- +(0,4);

	\draw (6,0) +(0,0) -- +(0,1) -- +(-1,3) -- +(-7,3.5);
	\draw (6,4) +(0,0) -- +(0,-1) -- +(-1,-3) -- +(-7,-3.5);
	\draw[ghost] (2,0) +(0,0) -- +(0,1) -- +(-1,3) -- +(-3,3.15);
	\draw[ghost] (2,4) +(0,0) -- +(0,-1) -- +(-1,-3) -- +(-3,-3.15);

	\node at (9,4.5) {$i-1$};
	\draw (9,0) +(0,0) -- +(0,4);
	\draw[ghost] (5,0) +(0,0) -- +(0,4);
	\end{tikzpicture}
	&\begin{tikzpicture}[very thick,baseline,scale=0.35,rounded corners]\scriptsize
	\node at (-2,2) {$=$};

	\node at (1,4.5) {$i+1$};
	\draw (1,0) +(0,0) -- +(0,4);

	\node at (4,4.5) {$i$};
	\node at (6,4.5) {$i$};
	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (0,0) +(0,0) -- +(0,4);

	\draw (6,0) +(0,0) -- +(-1,1) -- +(-2,3) -- +(-7,3.25);
	\draw (6,4) +(0,0) -- +(-1,-1) -- +(-2,-3) -- +(-7,-3.25);
	\draw[ghost] (2,0) +(0,0) -- +(-1,1) -- +(-2,3) -- +(-3,3.1);
	\draw[ghost] (2,4) +(0,0) -- +(-1,-1) -- +(-2,-3) -- +(-3,-3.1);

	\node at (9,4.5) {$i-1$};
	\draw (9,0) +(0,0) -- +(0,4);
	\draw[ghost] (5,0) +(0,0) -- +(0,4);
	\end{tikzpicture}
	&\begin{tikzpicture}[very thick,baseline,scale=0.35,rounded corners]\scriptsize
	\node at (-2,2) {$-$};

	\node at (1,4.5) {$i+1$};
	\draw (1,0) +(0,0) -- +(0,4);

	\node at (4,4.5) {$i$};
	\node at (6,4.5) {$i$};
	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (0,0) +(0,0) -- +(0,4);

	\draw (6,0) +(0,0) -- +(0,4);
	\draw (-1,3.3) +(0,0) -- +(5.5,-0.3) -- +(5.5,-2.3) -- +(0,-2.6);
	\draw[ghost] (2,0) +(0,0) -- +(0,4);
	\draw[ghost] (-1,3.1) +(0,0) -- +(1.5,-0.1) -- +(1.5,-2.1) -- +(0,-2.2);

	\node at (9,4.5) {$i-1$};
	\draw (9,0) +(0,0) -- +(0,4);
	\draw[ghost] (5,0) +(0,0) -- +(0,4);

	\fill (1,2) circle (7pt);
	\end{tikzpicture}\\
	&\begin{tikzpicture}[very thick,baseline,scale=0.35,rounded corners]\scriptsize
	\node at (-2,2) {$+$};

	\node at (1,4.5) {$i+1$};
	\draw (1,0) +(0,0) -- +(0,4);

	\node at (4,4.5) {$i$};
	\node at (6,4.5) {$i$};
	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (0,0) +(0,0) -- +(0,4);

	\draw (6,0) +(0,0) -- +(0,4);
	\draw (-1,3.3) +(0,0) -- +(5.5,-0.3) -- +(5.5,-2.3) -- +(0,-2.6);
	\draw[ghost] (2,0) +(0,0) -- +(0,4);
	\draw[ghost] (-1,3.1) +(0,0) -- +(1.5,-0.1) -- +(1.5,-2.1) -- +(0,-2.2);

	\node at (9,4.5) {$i-1$};
	\draw (9,0) +(0,0) -- +(0,4);
	\draw[ghost] (5,0) +(0,0) -- +(0,4);

	\fill (4.5,2) circle (7pt);
	\end{tikzpicture}
	&\begin{tikzpicture}[very thick,baseline,scale=0.35,rounded corners]\scriptsize
	\node at (-2,2) {$+$};

	\node at (1,4.5) {$i+1$};
	\draw (1,0) +(0,0) -- +(0,4);

	\node at (4,4.5) {$i$};
	\node at (6,4.5) {$i$};
	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (0,0) +(0,0) -- +(0,4);

	\draw (6,0) +(0,0) -- +(0,4);
	\draw (-1,3.3) +(0,0) -- +(5.5,-0.3) -- +(5.5,-2.3) -- +(0,-2.6);
	\draw[ghost] (2,0) +(0,0) -- +(0,4);
	\draw[ghost] (-1,3.1) +(0,0) -- +(1.5,-0.1) -- +(1.5,-2.1) -- +(0,-2.2);

	\node at (9,4.5) {$i-1$};
	\draw (9,0) +(0,0) -- +(0,4);
	\draw[ghost] (5,0) +(0,0) -- +(0,4);

	\fill (6,2) circle (7pt);
	\end{tikzpicture}\\
	&\begin{tikzpicture}[very thick,baseline,scale=0.35,rounded corners]\scriptsize
	\node at (-2,2) {$-$};

	\node at (1,4.5) {$i+1$};
	\draw (1,0) +(0,0) -- +(0,4);

	\node at (4,4.5) {$i$};
	\node at (6,4.5) {$i$};
	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (0,0) +(0,0) -- +(0,4);

	\draw (6,0) +(0,0) -- +(0,4);
	\draw (-1,3.3) +(0,0) -- +(5.5,-0.3) -- +(5.5,-2.3) -- +(0,-2.6);
	\draw[ghost] (2,0) +(0,0) -- +(0,4);
	\draw[ghost] (-1,3.1) +(0,0) -- +(1.5,-0.1) -- +(1.5,-2.1) -- +(0,-2.2);

	\node at (9,4.5) {$i-1$};
	\draw (9,0) +(0,0) -- +(0,4);
	\draw[ghost] (5,0) +(0,0) -- +(0,4);

	\fill (9,2) circle (7pt);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\scriptsize
	\node at (1,4.5) {$i+1$};
	\draw (1,0) +(0,0) -- +(0,4);

	\node at (4,4.5) {$i$};
	\node at (6,4.5) {$i$};
	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (0,0) +(0,0) -- +(0,4);

	\draw (6,0) +(0,0) -- +(-1,1) -- +(-2,3) -- +(-7,3.25);
	\draw (6,4) +(0,0) -- +(-1,-1) -- +(-2,-3) -- +(-7,-3.25);
	\draw[ghost] (2,0) +(0,0) -- +(-1,1) -- +(-2,3) -- +(-3,3.1);
	\draw[ghost] (2,4) +(0,0) -- +(-1,-1) -- +(-2,-3) -- +(-3,-3.1);

	\node at (9,4.5) {$i-1$};
	\draw (9,0) +(0,0) -- +(0,4);
	\draw[ghost] (5,0) +(0,0) -- +(0,4);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\scriptsize
	\node at (-3,2) {$=$};

	\node at (1,4.5) {$i+1$};
	\draw (1,0) +(0,0) -- +(0,4);

	\node at (4,4.5) {$i$};
	\node at (6,4.5) {$i$};
	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (0,0) +(0,0) -- +(0,4);

	\draw (6,0) +(0,0) -- +(-2,1) -- +(-3,3) -- +(-8,3.25);
	\draw (6,4) +(0,0) -- +(-2,-1) -- +(-3,-3) -- +(-8,-3.25);
	\draw[ghost] (2,0) +(0,0) -- +(-2,1) -- +(-3,3) -- +(-4,3.1);
	\draw[ghost] (2,4) +(0,0) -- +(-2,-1) -- +(-3,-3) -- +(-4,-3.1);

	\node at (9,4.5) {$i-1$};
	\draw (9,0) +(0,0) -- +(0,4);
	\draw[ghost] (5,0) +(0,0) -- +(0,4);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\scriptsize
	\node at (1,4.5) {$i+1$};
	\draw (1,0) +(0,0) -- +(0,4);

	\node at (4,4.5) {$i$};
	\node at (6,4.5) {$i$};
	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (0,0) +(0,0) -- +(0,4);

	\draw (6,0) +(0,0) -- +(0,4);
	\draw (-1,3.3) +(0,0) -- +(5.5,-0.3) -- +(5.5,-2.3) -- +(0,-2.6);
	\draw[ghost] (2,0) +(0,0) -- +(0,4);
	\draw[ghost] (-1,3.1) +(0,0) -- +(1.5,-0.1) -- +(1.5,-2.1) -- +(0,-2.2);

	\node at (9,4.5) {$i-1$};
	\draw (9,0) +(0,0) -- +(0,4);
	\draw[ghost] (5,0) +(0,0) -- +(0,4);

	\fill (4.5,2) circle (7pt);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\scriptsize
	\node at (-5,2) {$=$};

	\normalsize
	\node at (-3.5,2) {$(-1)\cdot$};
	\scriptsize

	\node at (1,4.5) {$i+1$};
	\draw (1,0) +(0,0) -- +(0,4);

	\node at (4,4.5) {$i$};
	\node at (6,4.5) {$i$};
	\draw (6,0) +(0,0) -- +(0,4);
	\draw[ghost] (2,0) +(0,0) -- +(0,4);

	\draw (4,0) +(0,0) -- +(0,1) -- +(-1,3) -- +(-6,3.25);
	\draw (4,4) +(0,0) -- +(0,-1) -- +(-1,-3) -- +(-6,-3.25);
	\draw[ghost] (0,0) +(0,0) -- +(0,1) -- +(-1,3) -- +(-2,3.1);
	\draw[ghost] (0,4) +(0,0) -- +(0,-1) -- +(-1,-3) -- +(-2,-3.1);

	\node at (9,4.5) {$i-1$};
	\draw (9,0) +(0,0) -- +(0,4);
	\draw[ghost] (5,0) +(0,0) -- +(0,4);
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[very thick,baseline,scale=0.75,rounded corners]
\node[red] at (0,4.5) {$0$};
\draw[wei] (0,0) +(0,0) -- +(0,4);

\node at (-3.8,4.5) {$1$};
\node at (-3.4,4.5) {$1$};
\node at (-3,4.5) {$1$};
\node at (-2.6,4.5) {$1$};

\draw (-3.8,0) +(0,0) -- +(0,4);
\draw (-3.4,0) +(0,0) -- +(0,4);
\draw (-3,0) +(0,0) -- +(0,4);
\draw (-2.6,0) +(0,0) -- +(0,4);

\draw[ghost] (-7.8,0) +(0,0) -- +(0,4);
\draw[ghost] (-7.4,0) +(0,0) -- +(0,4);
\draw[ghost] (-7,0) +(0,0) -- +(0,4);
\draw[ghost] (-6.6,0) +(0,0) -- +(0,4);

\node at (0.4,4.5) {$0$};
\node at (0.8,4.5) {$0$};
\node at (1.2,4.5) {$0$};
\node at (1.6,4.5) {$0$};
\node at (2,4.5) {$0$};

\draw (0.4,0) +(0,0) -- +(0,4);
\draw (0.8,0) +(0,0) -- +(0,4);
\draw (1.2,0) +(0,0) -- +(0,4);
\draw (1.6,0) +(0,0) -- +(0,4);
\draw (2,0) +(0,0) -- +(0,4);

\draw[ghost] (-4,0) +(0,0) -- +(0,4);
\draw[ghost] (-3.6,0) +(0,0) -- +(0,4);
\draw[ghost] (-3.2,0) +(0,0) -- +(0,4);
\draw[ghost] (-2.8,0) +(0,0) -- +(0,4);
\draw[ghost] (-2.4,0) +(0,0) -- +(0,4);

\node at (4.2,4.5) {$2$};
\node at (4.6,4.5) {$2$};
\node at (5,4.5) {$2$};
\node at (5.4,4.5) {$2$};

\draw (4.2,0) +(0,0) -- +(0,4);
\draw (4.6,0) +(0,0) -- +(0,4);
\draw (5,0) +(0,0) -- +(0,4);
\draw (5.4,0) +(0,0) -- +(0,4);

\draw[ghost] (0.6,0) +(0,0) -- +(0,4);
\draw[ghost] (1,0) +(0,0) -- +(0,4);
\draw[ghost] (1.4,0) +(0,0) -- +(0,4);
\draw[ghost] (1.8,0) +(0,0) -- +(0,4);

%\draw (-7.5,0) +(0,0) -- +(0,8);
%\draw (-3.5,0) +(0,0) -- +(0,8);

%\node at (-5.5,9) {$i+1$};
%\node at (-5.5,4) {$\cdots$};
%\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
%\node at (-5.5,-2) {$k$};

%\draw (1,0) +(0,0) -- +(0,8);
%\draw[ghost] (-8,0) +(0,0) -- +(0,8);

%\node at (3.5,9) {$i$};
%\node at (3.5,4) {$\cdots$};
%\draw [|-|,thin] (6,-1) -- (1,-1);
%\node at (3.5,-2) {$k+1$};

%\draw (5,0) +(0,0) -- +(0,8);
%\draw[ghost] (-4,0) +(0,0) -- +(0,8);

%\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
%\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
%\draw (10.5,0) +(0,0) -- +(0,8);
%\draw (14.5,0) +(0,0) -- +(0,8);

%\node at (12.5,9) {$i-1$};
%\node at (12.5,4) {$\cdots$};
%\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
%\node at (12.5,-2) {$k$};
\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.15,rounded corners]\scriptsize
	\node[red] at (0,9) {$i$};
	\draw[wei] (0,0) +(0,0) -- +(0,8);

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3.5,9) {$i$};
	\node at (3.5,4) {$\cdots$};
	\draw [|-|,thin] (6,-1) -- (1,-1);
	\node at (3.5,-2) {$k+1$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (6,0) +(0,0) -- +(0,3) -- +(-0.5,5) -- +(-16,6);
	\draw (6,8) +(0,0) -- +(0,-3) -- +(-0.5,-5) -- +(-16,-6);
	\draw[ghost] (-3,0) +(0,0) -- +(0,3) -- +(-0.5,5) -- +(-7,5.5);
	\draw[ghost] (-3,8) +(0,0) -- +(0,-3) -- +(-0.5,-5) -- +(-7,-5.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}
	&\begin{tikzpicture}[very thick,baseline,scale=0.15,rounded corners]\scriptsize
	\node at (-25,4) {$=$};

	\normalsize
	\node at (-20,4) {$(-1)^k\cdot$};
	\scriptsize

	\node[red] at (0,9) {$i$};
	\draw[wei] (0,0) +(0,0) -- +(0,8);

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3.5,9) {$i$};
	\node at (3.5,4) {$\cdots$};
	\draw [|-|,thin] (6,-1) -- (1,-1);
	\node at (3.5,-2) {$k+1$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (6,0) +(0,0) -- +(0,8);
	\draw[ghost] (-3,0) +(0,0) -- +(0,8);

	\draw (-12,1) +(0,0) -- +(11,2) -- +(11,4) -- +(0,6);
	\draw[ghost] (-12,2) +(0,0) -- +(3,1) -- +(3,3) -- +(0,4);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}\\
	&\begin{tikzpicture}[very thick,baseline,scale=0.15,rounded corners]\scriptsize
	\node at (-25,4) {$+$};

	\normalsize
	\node at (-19,4) {$\sum\limits_{j=0}^k (-1)^j\cdot$};
	\scriptsize

	\node[red] at (0,9) {$i$};
	\draw[wei] (0,0) +(0,0) -- +(0,8);

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3.5,9) {$i$};
	\node at (3.5,4) {$\cdots$};
	\draw[|-|,thin] (6,-1) -- (4,-1);
	\node at (5,-2) {$j$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);
	\draw (6,0) +(0,0) -- +(0,8);
	\draw[ghost] (-3,0) +(0,0) -- +(0,8);

	\draw (3.5,0) +(0,0) -- +(0,2) -- +(-7,5) -- +(-16,6);
	\draw[ghost] (-5.5,0) +(0,0) -- +(0,2) -- +(-7,5);
	\draw (3.5,8) +(0,0) -- +(0,-2) -- +(-7,-5) -- +(-16,-6);
	\draw[ghost] (-5.5,8) +(0,0) -- +(0,-2) -- +(-7,-5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}
	\end{aligned}\]
	\[\begin{aligned}
	\begin{tikzpicture}[very thick,baseline,scale=0.15,rounded corners]\scriptsize
	\draw[ghost] (0.5,0) +(0,0) -- +(0,8);

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3.5,9) {$i$};
	\node at (3.5,4) {$\cdots$};
	\draw [|-|,thin] (6,-1) -- (1,-1);
	\node at (3.5,-2) {$k+1$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (6,0) +(0,0) -- +(0,3) -- +(-0.5,5) -- +(-16,6);
	\draw (6,8) +(0,0) -- +(0,-3) -- +(-0.5,-5) -- +(-16,-6);
	\draw[ghost] (-3,0) +(0,0) -- +(0,3) -- +(-0.5,5) -- +(-7,5.5);
	\draw[ghost] (-3,8) +(0,0) -- +(0,-3) -- +(-0.5,-5) -- +(-7,-5.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (9.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (9.5,-1);
	\node at (12,-2) {$k+1$};
	\end{tikzpicture}
	&\begin{tikzpicture}[very thick,baseline,scale=0.15,rounded corners]\scriptsize
	\node at (-25,4) {$=$};

	\normalsize
	\node at (-20,4) {$(-1)^k\cdot$};
	\scriptsize

	\draw[ghost] (0.5,0) +(0,0) -- +(0,8);

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3.5,9) {$i$};
	\node at (3.5,4) {$\cdots$};
	\draw [|-|,thin] (6,-1) -- (1,-1);
	\node at (3.5,-2) {$k+1$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (6,0) +(0,0) -- +(0,8);
	\draw[ghost] (-3,0) +(0,0) -- +(0,8);

	\draw (-12,1) +(0,0) -- +(11,2) -- +(11,4) -- +(0,6);
	\draw[ghost] (-12,2) +(0,0) -- +(3,1) -- +(3,3) -- +(0,4);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (9.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (9.5,-1);
	\node at (12,-2) {$k+1$};
	\end{tikzpicture}\\
	&\begin{tikzpicture}[very thick,baseline,scale=0.15,rounded corners]\scriptsize
	\node at (-25,4) {$+$};

	\normalsize
	\node at (-19,4) {$\sum\limits_{j=0}^k (-1)^j\cdot$};
	\scriptsize

	\draw[ghost] (0.5,0) +(0,0) -- +(0,8);

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3.5,9) {$i$};
	\node at (3.5,4) {$\cdots$};
	\draw[|-|,thin] (6,-1) -- (4,-1);
	\node at (5,-2) {$j$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);
	\draw (6,0) +(0,0) -- +(0,8);
	\draw[ghost] (-3,0) +(0,0) -- +(0,8);

	\draw (3.5,0) +(0,0) -- +(0,2) -- +(-7,5) -- +(-16,6);
	\draw[ghost] (-5.5,0) +(0,0) -- +(0,2) -- +(-7,5);
	\draw (3.5,8) +(0,0) -- +(0,-2) -- +(-7,-5) -- +(-16,-6);
	\draw[ghost] (-5.5,8) +(0,0) -- +(0,-2) -- +(-7,-5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (9.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (9.5,-1);
	\node at (12,-2) {$k+1$};
	\end{tikzpicture}
	\end{aligned}\]
	\[\begin{aligned}
	\begin{tikzpicture}[very thick,baseline,scale=0.15,rounded corners]\scriptsize
	\draw (-8.5,0) +(0,0) -- +(0,8);
	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-8.5,-1);
	\node at (-6,-2) {$k+1$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3.5,9) {$i$};
	\node at (3.5,4) {$\cdots$};
	\draw [|-|,thin] (6,-1) -- (1,-1);
	\node at (3.5,-2) {$k+1$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (6,0) +(0,0) -- +(0,3) -- +(-0.5,5) -- +(-16,6);
	\draw (6,8) +(0,0) -- +(0,-3) -- +(-0.5,-5) -- +(-16,-6);
	\draw[ghost] (-3,0) +(0,0) -- +(0,3) -- +(-0.5,5) -- +(-7,5.5);
	\draw[ghost] (-3,8) +(0,0) -- +(0,-3) -- +(-0.5,-5) -- +(-7,-5.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}
	&\begin{tikzpicture}[very thick,baseline,scale=0.15,rounded corners]\scriptsize
	\node at (-25,4) {$=$};

	\normalsize
	\node at (-19,4) {$(-1)^{k+1}\cdot$};
	\scriptsize

	\draw (-8.5,0) +(0,0) -- +(0,8);
	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-8.5,-1);
	\node at (-6,-2) {$k+1$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3.5,9) {$i$};
	\node at (3.5,4) {$\cdots$};
	\draw [|-|,thin] (6,-1) -- (1,-1);
	\node at (3.5,-2) {$k+1$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (6,0) +(0,0) -- +(0,8);
	\draw[ghost] (-3,0) +(0,0) -- +(0,8);

	\draw (-12,1) +(0,0) -- +(11,2) -- +(11,4) -- +(0,6);
	\draw[ghost] (-12,2) +(0,0) -- +(3,1) -- +(3,3) -- +(0,4);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}\\
	&\begin{tikzpicture}[very thick,baseline,scale=0.15,rounded corners]\scriptsize
	\node at (-25,4) {$+$};

	\normalsize
	\node at (-19,4) {$\sum\limits_{j=0}^k (-1)^j\cdot$};
	\scriptsize

	\draw (-8.5,0) +(0,0) -- +(0,8);
	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-8.5,-1);
	\node at (-6,-2) {$k+1$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3.5,9) {$i$};
	\node at (3.5,4) {$\cdots$};
	\draw[|-|,thin] (6,-1) -- (4,-1);
	\node at (5,-2) {$j$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);
	\draw (6,0) +(0,0) -- +(0,8);
	\draw[ghost] (-3,0) +(0,0) -- +(0,8);

	\draw (3.5,0) +(0,0) -- +(0,2) -- +(-7,5) -- +(-16,6);
	\draw[ghost] (-5.5,0) +(0,0) -- +(0,2) -- +(-7,5);
	\draw (3.5,8) +(0,0) -- +(0,-2) -- +(-7,-5) -- +(-16,-6);
	\draw[ghost] (-5.5,8) +(0,0) -- +(0,-2) -- +(-7,-5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3.5,9) {$i$};
	\node at (3.5,4) {$\cdots$};
	\draw [|-|,thin] (6,-1) -- (1,-1);
	\node at (3.5,-2) {$k+1$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (6,0) +(0,0) -- +(0,3) -- +(-0.5,5) -- +(-16,6);
	\draw (6,8) +(0,0) -- +(0,-3) -- +(-0.5,-5) -- +(-16,-6);
	\draw[ghost] (-3,0) +(0,0) -- +(0,3) -- +(-0.5,5) -- +(-7,5.5);
	\draw[ghost] (-3,8) +(0,0) -- +(0,-3) -- +(-0.5,-5) -- +(-7,-5.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}
	\]
	Applying \autoref{L: Crossing over B1 Brick} gives us
	\[\begin{aligned}
	\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3.5,9) {$i$};
	\node at (3.5,4) {$\cdots$};
	\draw [|-|,thin] (6,-1) -- (1,-1);
	\node at (3.5,-2) {$k+1$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (6,0) +(0,0) -- +(0,3) -- +(-0.5,5) -- +(-16,6);
	\draw (6,8) +(0,0) -- +(0,-3) -- +(-0.5,-5) -- +(-16,-6);
	\draw[ghost] (-3,0) +(0,0) -- +(0,3) -- +(-0.5,5) -- +(-7,5.5);
	\draw[ghost] (-3,8) +(0,0) -- +(0,-3) -- +(-0.5,-5) -- +(-7,-5.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}
	&\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node at (-12,4) {$=$};

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3.5,9) {$i$};
	\node at (3.5,4) {$\cdots$};
	\draw [|-|,thin] (6,-1) -- (1,-1);
	\node at (3.5,-2) {$k+1$};

	\draw (4,0) +(0,0) -- +(0,8);
	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (6,0) +(0,0) -- +(0,3) -- +(-3,5) -- +(-16,6);
	\draw (6,8) +(0,0) -- +(0,-3) -- +(-3,-5) -- +(-16,-6);
	\draw[ghost] (-3,0) +(0,0) -- +(0,3) -- +(-3,5) -- +(-7,5.5);
	\draw[ghost] (-3,8) +(0,0) -- +(0,-3) -- +(-3,-5) -- +(-7,-5.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}\\
	&\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node at (-12,4) {$-$};

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3.5,9) {$i$};
	\node at (3.5,4) {$\cdots$};
	\draw [|-|,thin] (6,-1) -- (1,-1);
	\node at (3.5,-2) {$k+1$};

	\draw (4,0) +(0,0) -- +(0,8);
	\draw (6,0) +(0,0) -- +(0,8);
	\draw[ghost] (-3,0) +(0,0) -- +(0,8);

	\draw (5,0) +(0,0) -- +(0,3) -- +(-0.5,5) -- +(-15,6);
	\draw (5,8) +(0,0) -- +(0,-3) -- +(-0.5,-5) -- +(-15,-6);
	\draw[ghost] (-4,0) +(0,0) -- +(0,3) -- +(-0.5,5) -- +(-6,5.5);
	\draw[ghost] (-4,8) +(0,0) -- +(0,-3) -- +(-0.5,-5) -- +(-6,-5.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3.5,9) {$i$};
	\node at (3.5,4) {$\cdots$};
	\draw [|-|,thin] (6,-1) -- (1,-1);
	\node at (3.5,-2) {$k+1$};

	\draw (4,0) +(0,0) -- +(0,8);
	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (6,0) +(0,0) -- +(0,3) -- +(-3,5) -- +(-16,6);
	\draw (6,8) +(0,0) -- +(0,-3) -- +(-3,-5) -- +(-16,-6);
	\draw[ghost] (-3,0) +(0,0) -- +(0,3) -- +(-3,5) -- +(-7,5.5);
	\draw[ghost] (-3,8) +(0,0) -- +(0,-3) -- +(-3,-5) -- +(-7,-5.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node at (-14,4) {$=$};

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3.5,9) {$i$};
	\node at (3.5,4) {$\cdots$};
	\draw [|-|,thin] (6,-1) -- (1,-1);
	\node at (3.5,-2) {$k+1$};

	\draw (4,0) +(0,0) -- +(0,8);
	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (6,0) +(0,0) -- +(0,2) -- +(-9,5) -- +(-18,6);
	\draw[ghost] (-2,0) +(0,0) -- +(0,2) -- +(-10,5);
	\draw (6,8) +(0,0) -- +(0,-2) -- +(-9,-5) -- +(-18,-6);
	\draw[ghost] (-2,8) +(0,0) -- +(0,-2) -- +(-10,-5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node[red] at (0,9) {$i$};
	\draw[wei] (0,0) +(0,0) -- +(0,8);

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-4.5,0) +(0,0) -- +(0,8);

	\node at (-6,9) {$i+1$};
	\node at (-6,4) {$\cdots$};
	\draw [|-|,thin] (-4.5,-1) -- (-7.5,-1);
	\node at (-6,-2) {$k-1$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (1,-1);
	\node at (3,-2) {$k$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (-10,6) -- (8,5) -- (8,3) -- (-10,2);
	\draw[ghost] (-10,5.5) -- (-1,5) -- (-1,3) -- (-10,2.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}
	&\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node at (-24,4) {$=$};

	\normalsize
	\node at (-18,4) {$(-1)^{k-1}\cdot$};
	\scriptsize

	\node[red] at (0,9) {$i$};
	\draw[wei] (0,0) +(0,0) -- +(0,8);

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-4.5,0) +(0,0) -- +(0,8);

	\node at (-6,9) {$i+1$};
	\node at (-6,4) {$\cdots$};
	\draw [|-|,thin] (-4.5,-1) -- (-7.5,-1);
	\node at (-6,-2) {$k-1$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (1,-1);
	\node at (3,-2) {$k$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (-12.5,6) -- (-2,5) -- (-2,3) -- (-12.5,2);
	\draw[ghost] (-12.5,5.5) -- (-9,5) -- (-9,3) -- (-12.5,2.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}\\
	&\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node at (-24,4) {$+$};

	\normalsize
	\node at (-18,4) {$\sum\limits_{j=0}^{k-1} (-1)^j\cdot$};
	\scriptsize

	\node[red] at (0,9) {$i$};
	\draw[wei] (0,0) +(0,0) -- +(0,8);

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-4.5,0) +(0,0) -- +(0,8);

	\node at (-6,9) {$i+1$};
	\node at (-6,4) {$\cdots$};
	\draw [|-|,thin] (-4.5,-1) -- (-7.5,-1);
	\node at (-6,-2) {$k-1$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (4,-1);
	\node at (4.5,-2) {$j$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (3.5,0) +(0,0) -- +(0,2) -- +(-7,5) -- +(-16,6);
	\draw[ghost] (-5.5,0) +(0,0) -- +(0,2) -- +(-7,5);
	\draw (3.5,8) +(0,0) -- +(0,-2) -- +(-7,-5) -- +(-16,-6);
	\draw[ghost] (-5.5,8) +(0,0) -- +(0,-2) -- +(-7,-5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}
	\end{aligned}\]
	\[\begin{aligned}
	\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node[red] at (0,9) {$i$};
	\draw[wei] (0,0) +(0,0) -- +(0,8);

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (1,-1);
	\node at (3,-2) {$k$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (-10,6) -- (8,5) -- (8,3) -- (-10,2);
	\draw[ghost] (-10,5.5) -- (-1,5) -- (-1,3) -- (-10,2.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (4.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (13.5,0) +(0,0) -- +(0,8);

	\node at (12,9) {$i-1$};
	\node at (12,4) {$\cdots$};
	\draw [|-|,thin] (13.5,-1) -- (10.5,-1);
	\node at (12,-2) {$k-1$};
	\end{tikzpicture}
	&\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node at (-24,4) {$=$};

	\normalsize
	\node at (-18,4) {$(-1)^{k}\cdot$};
	\scriptsize

	\node[red] at (0,9) {$i$};
	\draw[wei] (0,0) +(0,0) -- +(0,8);

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (1,-1);
	\node at (3,-2) {$k$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (-12.5,6) -- (-2,5) -- (-2,3) -- (-12.5,2);
	\draw[ghost] (-12.5,5.5) -- (-9,5) -- (-9,3) -- (-12.5,2.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (4.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (13.5,0) +(0,0) -- +(0,8);

	\node at (12,9) {$i-1$};
	\node at (12,4) {$\cdots$};
	\draw [|-|,thin] (13.5,-1) -- (10.5,-1);
	\node at (12,-2) {$k-1$};
	\end{tikzpicture}\\
	&\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node at (-24,4) {$+$};

	\normalsize
	\node at (-18,4) {$\sum\limits_{j=0}^{k-1} (-1)^{j+1}\cdot$};
	\scriptsize

	\node[red] at (0,9) {$i$};
	\draw[wei] (0,0) +(0,0) -- +(0,8);

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (4,-1);
	\node at (4.5,-2) {$j$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (3.5,0) +(0,0) -- +(0,2) -- +(-7,5) -- +(-16,6);
	\draw[ghost] (-5.5,0) +(0,0) -- +(0,2) -- +(-7,5);
	\draw (3.5,8) +(0,0) -- +(0,-2) -- +(-7,-5) -- +(-16,-6);
	\draw[ghost] (-5.5,8) +(0,0) -- +(0,-2) -- +(-7,-5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (4.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (13.5,0) +(0,0) -- +(0,8);

	\node at (12,9) {$i-1$};
	\node at (12,4) {$\cdots$};
	\draw [|-|,thin] (13.5,-1) -- (10.5,-1);
	\node at (12,-2) {$k-1$};
	\end{tikzpicture}
	\end{aligned}\]
	\[\begin{aligned}
	\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-4.5,0) +(0,0) -- +(0,8);

	\node at (-6,9) {$i+1$};
	\node at (-6,4) {$\cdots$};
	\draw [|-|,thin] (-4.5,-1) -- (-7.5,-1);
	\node at (-6,-2) {$k-1$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (1,-1);
	\node at (3,-2) {$k$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (-10,6) -- (8,5) -- (8,3) -- (-10,2);
	\draw[ghost] (-10,5.5) -- (-1,5) -- (-1,3) -- (-10,2.5);

	\draw[ghost] (0.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (9.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (9.5,-1);
	\node at (12,-2) {$k+1$};
	\end{tikzpicture}
	&\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node at (-24,4) {$=$};

	\normalsize
	\node at (-18,4) {$(-1)^{k-1}\cdot$};
	\scriptsize

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-4.5,0) +(0,0) -- +(0,8);

	\node at (-6,9) {$i+1$};
	\node at (-6,4) {$\cdots$};
	\draw [|-|,thin] (-4.5,-1) -- (-7.5,-1);
	\node at (-6,-2) {$k-1$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (1,-1);
	\node at (3,-2) {$k$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (-12.5,6) -- (-2,5) -- (-2,3) -- (-12.5,2);
	\draw[ghost] (-12.5,5.5) -- (-9,5) -- (-9,3) -- (-12.5,2.5);

	\draw[ghost] (0.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (9.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (9.5,-1);
	\node at (12,-2) {$k+1$};
	\end{tikzpicture}\\
	&\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node at (-24,4) {$+$};

	\normalsize
	\node at (-18,4) {$\sum\limits_{j=0}^{k-1} (-1)^j\cdot$};
	\scriptsize

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-4.5,0) +(0,0) -- +(0,8);

	\node at (-6,9) {$i+1$};
	\node at (-6,4) {$\cdots$};
	\draw [|-|,thin] (-4.5,-1) -- (-7.5,-1);
	\node at (-6,-2) {$k-1$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (4,-1);
	\node at (4.5,-2) {$j$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (3.5,0) +(0,0) -- +(0,2) -- +(-7,5) -- +(-16,6);
	\draw[ghost] (-5.5,0) +(0,0) -- +(0,2) -- +(-7,5);
	\draw (3.5,8) +(0,0) -- +(0,-2) -- +(-7,-5) -- +(-16,-6);
	\draw[ghost] (-5.5,8) +(0,0) -- +(0,-2) -- +(-7,-5);

	\draw[ghost] (0.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (9.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (9.5,-1);
	\node at (12,-2) {$k+1$};
	\end{tikzpicture}
	\end{aligned}\]
	\[\begin{aligned}
	\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (1,-1);
	\node at (3,-2) {$k$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (-10,6) -- (8,5) -- (8,3) -- (-10,2);
	\draw[ghost] (-10,5.5) -- (-1,5) -- (-1,3) -- (-10,2.5);

	\draw[ghost] (0.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (4.5,0) +(0,0) -- +(0,8);
	\draw (9.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (13.5,0) +(0,0) -- +(0,8);

	\node at (12,9) {$i-1$};
	\node at (12,4) {$\cdots$};
	\draw [|-|,thin] (13.5,-1) -- (9.5,-1);
	\node at (11.5,-2) {$k$};
	\end{tikzpicture}
	&\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node at (-24,4) {$=$};

	\normalsize
	\node at (-18,4) {$(-1)^{k}\cdot$};
	\scriptsize

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (1,-1);
	\node at (3,-2) {$k$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (-12.5,6) -- (-2,5) -- (-2,3) -- (-12.5,2);
	\draw[ghost] (-12.5,5.5) -- (-9,5) -- (-9,3) -- (-12.5,2.5);

	\draw[ghost] (0.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (4.5,0) +(0,0) -- +(0,8);
	\draw (9.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (13.5,0) +(0,0) -- +(0,8);

	\node at (12,9) {$i-1$};
	\node at (12,4) {$\cdots$};
	\draw [|-|,thin] (13.5,-1) -- (9.5,-1);
	\node at (11.5,-2) {$k$};
	\end{tikzpicture}\\
	&\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node at (-24,4) {$+$};

	\normalsize
	\node at (-18,4) {$\sum\limits_{j=0}^{k-1} (-1)^{j+1}\cdot$};
	\scriptsize

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (4,-1);
	\node at (4.5,-2) {$j$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (3.5,0) +(0,0) -- +(0,2) -- +(-7,5) -- +(-16,6);
	\draw[ghost] (-5.5,0) +(0,0) -- +(0,2) -- +(-7,5);
	\draw (3.5,8) +(0,0) -- +(0,-2) -- +(-7,-5) -- +(-16,-6);
	\draw[ghost] (-5.5,8) +(0,0) -- +(0,-2) -- +(-7,-5);

	\draw[ghost] (0.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (4.5,0) +(0,0) -- +(0,8);
	\draw (9.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (13.5,0) +(0,0) -- +(0,8);

	\node at (12,9) {$i-1$};
	\node at (12,4) {$\cdots$};
	\draw [|-|,thin] (13.5,-1) -- (9.5,-1);
	\node at (11.5,-2) {$k$};
	\end{tikzpicture}
	\end{aligned}\]
	\[\begin{aligned}
	\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\draw (-8.5,0) +(0,0) -- +(0,8);
	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-4.5,0) +(0,0) -- +(0,8);

	\node at (-6,9) {$i+1$};
	\node at (-6,4) {$\cdots$};
	\draw [|-|,thin] (-4.5,-1) -- (-8.5,-1);
	\node at (-6.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (1,-1);
	\node at (3,-2) {$k$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (-10,6) -- (8,5) -- (8,3) -- (-10,2);
	\draw[ghost] (-10,5.5) -- (-1,5) -- (-1,3) -- (-10,2.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}
	&\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node at (-24,4) {$=$};

	\normalsize
	\node at (-18,4) {$(-1)^{k}\cdot$};
	\scriptsize

	\draw (-8.5,0) +(0,0) -- +(0,8);
	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-4.5,0) +(0,0) -- +(0,8);

	\node at (-6,9) {$i+1$};
	\node at (-6,4) {$\cdots$};
	\draw [|-|,thin] (-4.5,-1) -- (-8.5,-1);
	\node at (-6.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (1,-1);
	\node at (3,-2) {$k$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (-12.5,6) -- (-2,5) -- (-2,3) -- (-12.5,2);
	\draw[ghost] (-12.5,5.5) -- (-9,5) -- (-9,3) -- (-12.5,2.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}\\
	&\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node at (-24,4) {$+$};

	\normalsize
	\node at (-18,4) {$\sum\limits_{j=0}^{k-1} (-1)^{j}\cdot$};
	\scriptsize

	\draw (-8.5,0) +(0,0) -- +(0,8);
	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-4.5,0) +(0,0) -- +(0,8);

	\node at (-6,9) {$i+1$};
	\node at (-6,4) {$\cdots$};
	\draw [|-|,thin] (-4.5,-1) -- (-8.5,-1);
	\node at (-6.5,-2) {$k$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (4,-1);
	\node at (4.5,-2) {$j$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (3.5,0) +(0,0) -- +(0,2) -- +(-7,5) -- +(-16,6);
	\draw[ghost] (-5.5,0) +(0,0) -- +(0,2) -- +(-7,5);
	\draw (3.5,8) +(0,0) -- +(0,-2) -- +(-7,-5) -- +(-16,-6);
	\draw[ghost] (-5.5,8) +(0,0) -- +(0,-2) -- +(-7,-5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}
	\end{aligned}\]
	\[\begin{aligned}
	\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\draw (-8.5,0) +(0,0) -- +(0,8);
	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-8.5,-1);
	\node at (-6,-2) {$k+1$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (1,-1);
	\node at (3,-2) {$k$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (-10,6) -- (8,5) -- (8,3) -- (-10,2);
	\draw[ghost] (-10,5.5) -- (-1,5) -- (-1,3) -- (-10,2.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (4.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (13.5,0) +(0,0) -- +(0,8);

	\node at (12,9) {$i-1$};
	\node at (12,4) {$\cdots$};
	\draw [|-|,thin] (13.5,-1) -- (10.5,-1);
	\node at (12,-2) {$k-1$};
	\end{tikzpicture}
	&\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node at (-24,4) {$=$};

	\normalsize
	\node at (-18,4) {$(-1)^{k+1}\cdot$};
	\scriptsize

	\draw (-8.5,0) +(0,0) -- +(0,8);
	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-8.5,-1);
	\node at (-6,-2) {$k+1$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (1,-1);
	\node at (3,-2) {$k$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (-12.5,6) -- (-2,5) -- (-2,3) -- (-12.5,2);
	\draw[ghost] (-12.5,5.5) -- (-9,5) -- (-9,3) -- (-12.5,2.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (4.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (13.5,0) +(0,0) -- +(0,8);

	\node at (12,9) {$i-1$};
	\node at (12,4) {$\cdots$};
	\draw [|-|,thin] (13.5,-1) -- (10.5,-1);
	\node at (12,-2) {$k-1$};
	\end{tikzpicture}\\
	&\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node at (-24,4) {$+$};

	\normalsize
	\node at (-18,4) {$\sum\limits_{j=0}^{k-1} (-1)^{j+1}\cdot$};
	\scriptsize

	\draw (-8.5,0) +(0,0) -- +(0,8);
	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-8.5,-1);
	\node at (-6,-2) {$k+1$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (4,-1);
	\node at (4.5,-2) {$j$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (3.5,0) +(0,0) -- +(0,2) -- +(-7,5) -- +(-16,6);
	\draw[ghost] (-5.5,0) +(0,0) -- +(0,2) -- +(-7,5);
	\draw (3.5,8) +(0,0) -- +(0,-2) -- +(-7,-5) -- +(-16,-6);
	\draw[ghost] (-5.5,8) +(0,0) -- +(0,-2) -- +(-7,-5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (4.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (13.5,0) +(0,0) -- +(0,8);

	\node at (12,9) {$i-1$};
	\node at (12,4) {$\cdots$};
	\draw [|-|,thin] (13.5,-1) -- (10.5,-1);
	\node at (12,-2) {$k-1$};
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\small
	\node at (0,5) {$i$};

	\draw (0,0) +(0,0) -- +(0,4);

	\node at (4,5) {$i-1$};

	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (1,0) +(0,0) -- +(0,4);

	\node at (-3,3) {$i$};
	\draw (-2,1) -- (2,1.5) -- (2,2.5) -- (-2,3);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\small
	\node at (0,5) {$i$};

	\draw (0,0) +(0,0) -- +(0,4);

	\node at (4,5) {$i-1$};

	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (1,0) +(0,0) -- +(0,4);

	\node at (-3,3) {$i$};
	\draw (-2,1) -- (2,1.5) -- (2,2.5) -- (-2,3);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\small
	\node at (-5,2) {$=$};

	\node at (0,5) {$i$};

	\draw (0,0) +(0,0) -- +(0,4);

	\node at (4,5) {$i-1$};

	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (1,0) +(0,0) -- +(0,4);

	\node at (-4,3) {$i$};
	\draw (-3,1) -- (0.5,1.5) -- (0.5,2.5) -- (-3,3);

	\fill (4,2) circle (7pt);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\small
	\node at (-5,2) {$-$};

	\node at (0,5) {$i$};

	\draw (0,0) +(0,0) -- +(0,4);

	\node at (4,5) {$i-1$};

	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (1,0) +(0,0) -- +(0,4);

	\node at (-4,3) {$i$};
	\draw (-3,1) -- (0.5,1.5) -- (0.5,2.5) -- (-3,3);

	\fill (0.5,2) circle (7pt);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\small
	\node at (0,5) {$i$};

	\draw (0,0) +(0,0) -- +(0,4);

	\node at (4,5) {$i-1$};

	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (1,0) +(0,0) -- +(0,4);

	\node at (-4,3) {$i$};
	\draw (-3,1) -- (0.5,1.5) -- (0.5,2.5) -- (-3,3);

	\fill (0.5,2) circle (7pt);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\small
	\node at (-5,2) {$=$};

	\node at (0,5) {$i$};

	\draw (0,0) +(0,0) -- +(0,4);

	\node at (4,5) {$i-1$};

	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (1,0) +(0,0) -- +(0,4);

	\node at (-4,3) {$i$};
	\draw (-3,1) -- (0.5,1.5) -- (0.5,2.5) -- (-3,3);

	\fill (-1,2.7) circle (7pt);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\small
	\node at (-5,2) {$-$};

	\node at (0,5) {$i$};

	\draw (0,0) +(0,0) -- +(0,1) -- +(-0.5,2.5) -- +(-3,3);
	\draw (0,4) +(0,0) -- +(0,-1) -- +(-0.5,-2.5) -- +(-3,-3);

	\node at (4,5) {$i-1$};

	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (1,0) +(0,0) -- +(0,4);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\small
	\node at (0,5) {$i$};

	\draw (0,0) +(0,0) -- +(0,4);

	\node at (4,5) {$i-1$};

	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (1,0) +(0,0) -- +(0,4);

	\node at (-3,3) {$i$};
	\draw (-2,1) -- (2,1.5) -- (2,2.5) -- (-2,3);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\small
	\node at (-5,2) {$=$};

	\node at (0,5) {$i$};

	\draw (0,0) +(0,0) -- +(0,1) -- +(-0.5,2.5) -- +(-3,3);
	\draw (0,4) +(0,0) -- +(0,-1) -- +(-0.5,-2.5) -- +(-3,-3);

	\node at (4,5) {$i-1$};

	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (1,0) +(0,0) -- +(0,4);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node[red] at (0,9) {$i$};
	\draw[wei] (0,0) +(0,0) -- +(0,8);

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-4.5,0) +(0,0) -- +(0,8);

	\node at (-6,9) {$i+1$};
	\node at (-6,4) {$\cdots$};
	\draw [|-|,thin] (-4.5,-1) -- (-7.5,-1);
	\node at (-6,-2) {$k-1$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3,9) {$i$};
	\node at (3,4) {$\cdots$};
	\draw [|-|,thin] (5,-1) -- (1,-1);
	\node at (3,-2) {$k$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (-10,6) -- (8,5) -- (8,3) -- (-10,2);
	\draw[ghost] (-10,5.5) -- (-1,5) -- (-1,3) -- (-10,2.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);

	\node at (12.5,9) {$i-1$};
	\node at (12.5,4) {$\cdots$};
	\draw [|-|,thin] (14.5,-1) -- (10.5,-1);
	\node at (12.5,-2) {$k$};
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.2,rounded corners]\scriptsize
	\node at (-14,4) {$=$};
	\node[red] at (0,9) {$i$};
	\draw[wei] (0,0) +(0,0) -- +(0,8);

	\draw (-7.5,0) +(0,0) -- +(0,8);
	\draw (-3.5,0) +(0,0) -- +(0,8);

	\node at (-5.5,9) {$i+1$};
	\node at (-5.5,4) {$\cdots$};
	\draw [|-|,thin] (-3.5,-1) -- (-7.5,-1);
	\node at (-5.5,-2) {$k-1$};

	\draw (1,0) +(0,0) -- +(0,8);
	\draw[ghost] (-8,0) +(0,0) -- +(0,8);

	\node at (3.5,9) {$i$};
	\node at (3.5,4) {$\cdots$};
	\draw [|-|,thin] (6,-1) -- (1,-1);
	\node at (3.5,-2) {$k$};

	\draw (5,0) +(0,0) -- +(0,8);
	\draw[ghost] (-4,0) +(0,0) -- +(0,8);

	\draw (6,0) +(0,0) -- +(0,3) -- +(-0.5,5) -- +(-16,6);
	\draw (6,8) +(0,0) -- +(0,-3) -- +(-0.5,-5) -- +(-16,-6);
	\draw[ghost] (-3,0) +(0,0) -- +(0,3) -- +(-0.5,5) -- +(-7,5.5);
	\draw[ghost] (-3,8) +(0,0) -- +(0,-3) -- +(-0.5,-5) -- +(-7,-5.5);

	\draw[ghost] (1.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (5.5,0) +(0,0) -- +(0,8);
	\draw[ghost] (6.5,0) +(0,0) -- +(0,8);
	\draw (10.5,0) +(0,0) -- +(0,8);
	\draw (14.5,0) +(0,0) -- +(0,8);
	\draw (15.5,0) +(0,0) -- +(0,8);

	\node at (13,9) {$i-1$};
	\node at (13,4) {$\cdots$};
	\draw [|-|,thin] (15.5,-1) -- (10.5,-1);
	\node at (13,-2) {$k$};
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\small
	\node at (1,5) {$i+1$};

	\draw (1,0) +(0,0) -- +(0,4);

	\node at (4,5) {$i$};

	\node at (-2.5,3.7) {$i$};
	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (0,0) +(0,0) -- +(0,4);
	\draw (-2,0.5) -- (5.5,1.5) -- (5.5,2.5) -- (-2,3.5);
	\draw[ghost] (-2,1) -- (1.5,1.5) -- (1.5,2.5) -- (-2,3);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\small
	\node at (1,5) {$i+1$};

	\draw (1,0) +(0,0) -- +(0,4);

	\node at (4,5) {$i$};

	\node at (-2.5,3.7) {$i$};
	\draw (4,0) +(0,0) -- +(0,4);
	\draw[ghost] (0,0) +(0,0) -- +(0,4);
	\draw (-2,0.5) -- (5.5,1.5) -- (5.5,2.5) -- (-2,3.5);
	\draw[ghost] (-2,1) -- (1.5,1.5) -- (1.5,2.5) -- (-2,3);
	\end{tikzpicture}
	\begin{tikzpicture}[very thick,baseline,scale=0.4,rounded corners]\small
	\node at (-6,2) {$=$};
	\node at (-4,2) {$(-1)\cdot$};

	\node at (1,5) {$i+1$};

	\draw (1,0) +(0,0) -- +(0,4);

	\node at (4,5) {$i$};

	\draw (4,0) +(0,0) -- +(0,1) -- +(-0.5,2.5) -- +(-7,3.5);
	\draw (4,4) +(0,0) -- +(0,-1) -- +(-0.5,-2.5) -- +(-7,-3.5);
	\draw[ghost] (0,0) +(0,0) -- +(0,1) -- +(-0.5,2.5) -- +(-3,3);
	\draw[ghost] (0,4) +(0,0) -- +(0,-1) -- +(-0.5,-2.5) -- +(-3,-3);
	\end{tikzpicture}
